Comprehensive reconstruction of collider events with hypergraph representation learning and graph-conditioned diffusion

In particle collider experiments, event reconstruction is the task of inferring the kinematics of short-lived particles produced in the hard scatter from the stable final states recorded by detectors. We decompose event reconstruction into two primary tasks: assigning measured jets and charged leptons to parent particles, and predicting unmeasured neutrino kinematics. We present VyPER, a novel geometric learning framework that represents collider events as hypergraphs with a physics-inspired topology. VyPER combines the supervised classification of hyperedges for particle assignment with a diffusion model for predicting neutrino kinematics, leveraging a joint loss function to optimize both reconstruction tasks within a unified framework. We showcase VyPER across several proton-proton collision processes, comparing its performance to existing analytical and machine-learning-based reconstruction techniques. In doing so, we demonstrate that accurate event reconstruction is achievable across a diverse range of Standard Model physics processes, opening new avenues for precision measurements in the Higgs boson, electroweak, and top-quark sectors.

==> Figures/HWW/hww_feynman.tex <==
% VBS HWW
\begin{tikzpicture}
\begin{feynman}
	\vertex at (0,0) (vh);
	\vertex at (-0.5,1)(bosonS1);
	\vertex at (-0.5,-1)(bosonS2);
	\vertex at (0.8,0) (hw);
	\vertex at (-1.4,1.3) (initialQ1);
	\vertex at (2,1.3) (finalQ1);
	\vertex at (-1.4,-1.3) (initialQ2);
	\vertex at (2,-1.3) (finalQ2);
	\vertex at (1.5,0.5) (w1);
	\vertex at (1.5,-0.5) (w2);
	\vertex at (2.2,0.8) (w1D1);
	\vertex at (2.2,0.2) (w1D2);
	\vertex at (2.2,-0.2) (w2D1);
	\vertex at (2.2,-0.8) (w2D2);
	
    
    \diagram[arrow size=1.0] {
    	(initialQ1) -- [fermion, line width=0.8pt]  (bosonS1)  -- [fermion, line width=0.8pt] (finalQ1);
    	(initialQ2) -- [fermion, line width=0.8pt]  (bosonS2)  -- [fermion, line width=0.8pt] (finalQ2);
    	(bosonS1) -- [boson, line width=0.8pt] (vh) -- [boson, line width=0.8pt]  (bosonS2);
    	(vh) -- [scalar, line width=0.8pt, edge label={\scriptsize $H$}] (hw);
    	(hw) -- [boson, line width=0.8pt] (w1);
    	(hw) -- [boson, line width=0.8pt] (w2);
    	(w1D2) -- [fermion, line width=0.8pt]  (w1) -- [fermion, line width=0.8pt]  (w1D1); 
    	(w2D2) -- [fermion, line width=0.8pt]  (w2) -- [fermion, line width=0.8pt]  (w2D1);  
    };
\end{feynman}
 
   \draw (-1.6,+1.35) node {\scriptsize $q_1$};
   \draw (-1.6,-1.35) node {\scriptsize $q_2$};
   \draw (2.25,+1.35) node {\scriptsize $q'_1$};
   \draw (2.25,-1.35) node {\scriptsize $q'_2$};
   \draw (-0.55,-0.45) node {\scriptsize $V^\mp$};
   \draw (-0.55,+0.45) node {\scriptsize $V^\pm$};
   \draw (1.1,-0.5) node {\scriptsize $W^{\scalebox{1}{-}}$};
   \draw (1.1,+0.5) node {\scriptsize $W^{\scalebox{0.7}{+}}$};
   \draw (2.45,+0.85) node {\scriptsize $l^{\scalebox{1}{-}}$};
   \draw (2.45,+0.2) node {\scriptsize $\bar{\nu}_l$};
   \draw (2.45,-0.85) node {\scriptsize $l^{\scalebox{0.7}{+}}$};
   \draw (2.45,-0.25) node {\scriptsize $\nu_l$};
\end{tikzpicture}

==> Figures/ssWWjj/ssWWjj_feynman.tex <==
% VBS HWW
\begin{tikzpicture}
\begin{feynman}
	\vertex at (0.3,0) (vs);
	\vertex at (-0.5,1)(bosonS1);
	\vertex at (-0.5,-1)(bosonS2);
	\vertex at (-1.4,1.3) (initialQ1);
	\vertex at (2,1.3) (finalQ1);
	\vertex at (-1.4,-1.3) (initialQ2);
	\vertex at (2,-1.3) (finalQ2);
	\vertex at (1.5,0.5) (w1);
	\vertex at (1.5,-0.5) (w2);
	\vertex at (2.2,0.8) (w1D1);
	\vertex at (2.2,0.2) (w1D2);
	\vertex at (2.2,-0.2) (w2D1);
	\vertex at (2.2,-0.8) (w2D2);
	
    
    \diagram[arrow size=1.0] {
    	(initialQ1) -- [fermion, line width=0.8pt]  (bosonS1)  -- [fermion, line width=0.8pt] (finalQ1);
    	(initialQ2) -- [fermion, line width=0.8pt]  (bosonS2)  -- [fermion, line width=0.8pt] (finalQ2);
    	(bosonS1) -- [boson, line width=0.8pt] (vs) -- [boson, line width=0.8pt]  (bosonS2);
    	(w1) -- [boson, line width=0.8pt]  (vs) -- [boson, line width=0.8pt] (w2);
    	(w1D2) -- [fermion, line width=0.8pt]  (w1) -- [fermion, line width=0.8pt]  (w1D1); 
    	(w2D2) -- [fermion, line width=0.8pt]  (w2) -- [fermion, line width=0.8pt]  (w2D1);  
    };
\end{feynman}
 
   \draw (-1.6,+1.35) node {\scriptsize $q_1$};
   \draw (-1.6,-1.35) node {\scriptsize $q_2$};
   \draw (2.25,+1.35) node {\scriptsize $q'_1$};
   \draw (2.25,-1.35) node {\scriptsize $q'_2$};
   \draw (-0.55,-0.45) node {\scriptsize $W^\pm$};
   \draw (-0.55,+0.45) node {\scriptsize $W^\pm$};
   \draw (0.8,-0.5) node {\scriptsize $W^\pm$};
   \draw (0.8,+0.5) node {\scriptsize $W^\pm$};
   \draw (2.7,+0.85) node {\scriptsize $l^{\scalebox{1}{-}},\nu_l$};
   \draw (2.7,+0.2) node {\scriptsize $\bar{\nu}_l,l^{\scalebox{0.7}{+}}$};
   \draw (2.7,-0.85) node {\scriptsize $\bar{\nu}_l,l^{\scalebox{0.7}{+}}$};
   \draw (2.7,-0.25) node {\scriptsize $l^{\scalebox{1}{-}},\nu_l$};
\end{tikzpicture}

==> Figures/tt2L/ttbar_feynman.tex <==
% ttbar
\begin{tikzpicture}
\begin{feynman}
	\vertex at (0,0) (gx);
    \vertex at (-1,1) (g1);
    \vertex at (-1,-1) (g2);
    \vertex at (1,0) (gt);
    
    \vertex at (2,0.7) (t1);
    \vertex at (3.5,1.7) (b1) {};
    \vertex at (3,0.6) (wp);
    \vertex at (4.0,1.2) (q1) {};
    \vertex at (4.0,0.1) (q2) {};
    
    \vertex at (2,-0.7) (t2);
    \vertex at (3.5,-1.7) (b2) {};
    \vertex at (3,-0.6) (wm);
    \vertex at (4.0,-1.2) (q3) {};
    \vertex at (4.0,-0.1) (q4) {};
    
    \diagram[arrow size=1.0] {
        (g1) -- [gluon, line width=0.8pt] (gx);
        (g2) -- [gluon, line width=0.8pt] (gx);
        (gx) -- [gluon, line width=0.8pt] (gt);
        (gt) -- [fermion, line width=0.8pt, edge label={ $t$}] (t1);
        (t1) -- [fermion, line width=0.8pt, edge label={}] (b1);
        (t1) -- [boson, line width=0.8pt] (wp);
        (q2) -- [fermion, line width=0.8pt] (wp) -- [fermion, line width=0.8pt] (q1);
        
        (gt) -- [anti fermion, line width=0.8pt, edge label'={ $\bar{t}$}] (t2);
        (t2) -- [anti fermion, line width=0.8pt, edge label'={}] (b2);
        (t2) -- [boson, line width=0.8pt] (wm);
        (q3) -- [fermion, line width=0.8pt] (wm) -- [fermion, line width=0.8pt] (q4);
    };
\end{feynman}
 
   \draw (-1.2,+1.1) node {\small $g$};
   \draw (-1.2,-1.1) node {\small $g$};
   \draw (2.6, -0.4) node {\scriptsize $W^{\scalebox{0.7}{+}}$};
   \draw (2.6, 0.38) node {\scriptsize $W^{\scalebox{1}{-}}$};
   \draw (3.6,+1.7) node {\small $b$};
   \draw (3.6,-1.7) node {\small $\bar{b}$};
   \draw (4.2,+1.2) node {\small $l^{\scalebox{1}{-}}$};
   \draw (4.2,+0.2) node {\small $\bar{\nu}_l$};
   \draw (4.2,-1.2) node {\small $l^{\scalebox{0.7}{+}}$};
   \draw (4.2,-0.2) node {\small $\nu_l$};
\end{tikzpicture}

==> Figures/ttW/ttw_feynman.tex <==
% ttW
\begin{tikzpicture}[
  every node/.style = {font=\small}, 
  every edge label/.style = {font=\small} ]

 \begin{feynman}
 	 \vertex at (0,+2) (hard_initial_q1) ;
     \vertex at (0,-2) (hard_initial_q2) ;
     \vertex at (1.7,0.9) (hard_med_g_i) ;
     \vertex at (3., 1.0) (hard_med_g_j) ;
     \vertex at (1.7,-0.9) (hard_med_W_i) ;
     \vertex at (3.2,-1.2) (hard_med_W_j) ;
     \vertex at (4.3,-0.8) (hard_med_W_dec_q1) ;
     \vertex at (4.3,-1.7) (hard_med_W_dec_q2) ;
     \vertex at (4., 1.7) (hard_med_t_i) ;
     \vertex at (4., 0.5) (hard_med_tbar_i) ;
     \vertex at (5.3, 2.4) (hard_dec_b){} ;
     \vertex at (5.3, -0.1) (hard_dec_bar) ;
     \vertex at (4.9, 1.6) (hard_dec_wp) ;
     \vertex at (4.9, 0.6) (hard_dec_wm) ;
     \vertex at (5.8, 2.0) (hard_dec_wp_dec_q1) ;
     \vertex at (5.8, 1.3) (hard_dec_wp_dec_q2) ;
     \vertex at (5.8, 1.0) (hard_dec_wm_dec_q1) ;
     \vertex at (5.8, 0.3) (hard_dec_wm_dec_q2) ;

    \diagram*{
        (hard_initial_q1) -- [fermion, line width=0.8pt] (hard_med_g_i) -- [fermion, line width=0.8pt] (hard_med_W_i) -- [fermion, line width=0.8pt] (hard_initial_q2),
     	(hard_med_g_i) -- [gluon, line width=0.8pt] (hard_med_g_j),
        (hard_med_W_i) -- [boson, line width=0.8pt](hard_med_W_j),
        (hard_med_g_j) -- [fermion, line width=0.8pt](hard_med_t_i) -- [fermion, line width=0.8pt](hard_dec_b),
        (hard_med_g_j) -- [anti fermion, line width=0.8pt](hard_med_tbar_i) -- [anti fermion, line width=0.8pt](hard_dec_bar),
        (hard_med_t_i) -- [boson, line width=0.8pt](hard_dec_wp),
        (hard_med_tbar_i) --[boson, line width=0.8pt](hard_dec_wm),
        (hard_dec_wp_dec_q2) -- [fermion, line width=0.8pt](hard_dec_wp) -- [fermion, line width=0.8pt](hard_dec_wp_dec_q1) ,
        (hard_dec_wm_dec_q2) -- [fermion, line width=0.8pt](hard_dec_wm) -- [fermion, line width=0.8pt](hard_dec_wm_dec_q1) ,
        (hard_med_W_dec_q2) -- [fermion, line width=0.8pt](hard_med_W_j) -- [fermion, line width=0.8pt](hard_med_W_dec_q1) ,
     };
     
    \node[font=\scriptsize] at (2.3,-1.35) {$W^{\scalebox{1.0}{-}}$};
    \node[] at (4.6,-0.7) {$l^{\scalebox{1.0}{-}}$};
    \node[] at (4.6,-1.8) {$\bar{\nu}_l$};
    \node[] at (3.4,1.6) {$t$};
    \node[] at (3.4,0.45) {$\bar{t}$};
    \node[font=\scriptsize] at (4.45,1.4) {$W^{\scalebox{0.7}{+}}$};
    \node[font=\scriptsize] at (4.45,0.8) {$W^{\scalebox{1.0}{-}}$};
    \node[] at (5.4,2.4) {$b$};
    \node[] at (6.05,2) {$q_1$};
    \node[] at (6.05,1.35) {$q_2$};
    \node[] at (6.05,1) {$l^{\scalebox{1.0}{-}}$};
    \node[] at (6.05,0.3) {$\bar{\nu}_l$};
    \node[] at (5.5,-0.15) {$\bar{b}$};
    \node[] at (-0.2,2.05) {$q$};
    \node[] at (-0.2,-2.05) {$\bar{q}'$};
\end{feynman}
\end{tikzpicture}
